Five-Dimensional Charged Rotating Black Holes

We consider charged rotating black holes in 5-dimensional Einstein-Maxwell theory. These black holes are asymptotically flat, they possess a regular horizon of spherical topology and two independent angular momenta associated with two distinct planes of rotation. We discuss their global and horizon properties, and derive a generalized Smarr formula. We construct these black holes numerically, focussing on black holes with a single angular momentum, and with two equal-magnitude angular momenta.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
